Adaptive Q-Chunking for Offline-to-Online Reinforcement Learning

Offline-to-online reinforcement learning with action chunking eliminates multi-step off-policy bias and enables temporally coherent exploration, but all existing methods use a fixed chunk size across every state. This is suboptimal: near contact events the agent needs short chunks for reactive control, while during free-space motion long chunks provide better credit assignment. The natural solution is to train critics for several chunk sizes and select the best one at each state, but naive comparison of learned critic values systematically collapses to the shortest chunk due to discount-scale mismatch, and degrades to noise in low-value states. We propose Adaptive Q-Chunking (AQC), which resolves both failures by comparing the advantage of each chunk size relative to a per-horizon baseline, normalized by the discount factor. This criterion converts biased wrong answers into unbiased near-random choices when no genuine signal exists, and becomes discriminative when a particular scale enables better planning. We prove theoretical bounds on the advantage selector's noise immunity and on the value dominance of adaptive chunking over any fixed chunk size. We demonstrate that AQC achieves state-of-the-art offline and online success rates on OGBench and Robomimic, and can be applied to enhance the performance of large-scale VLA models that predict action sequences, significantly boosting performance on RoboCasa-GR1 tasks.

==> (inline-0) <==
\begin{tabular}{@{}l c c c@{}}
        \toprule
        \textbf{Parameter} & \textbf{Stage 1 (Actor)} & \textbf{Stage 2 (Critic)} \\
        \midrule
        Optimizer & AdamW & AdamW \\
        Learning rate & $3 \times 10^{-5}$ & $3 \times 10^{-4}$ \\
        Batch size & 32 & 64 \\
        Training steps & 60{,}000 & 30{,}000 \\
        LR schedule & Cosine & Cosine \\
        Weight decay & $10^{-5}$ & $10^{-5}$ \\
        Trainable params & DiT + visual encoder & Critic head only \\
        Discount $\gamma$ & --- & 0.99 \\
        Chunk sizes & --- & $h=16$, $\Kset=\{1,4,8,16\}$ \\
        Expectile $\kappa_v$ & --- & 0.9 \\
        Best-of-$N$ & --- & 10 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & & \texttt{RLPD} & \texttt{IQL} & \texttt{FQL} & \texttt{FQL-n} & \texttt{\textbf{QC-FQL}} & \texttt{\textbf{QC}} & \texttt{DQC} & \texttt{AQC} \\
\midrule
 & \texttt{\texttt{task1}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{97}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{99}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[60,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[88,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[0,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[80,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}\rightarrow\overset{\phantom{0}\scaleto{[84,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task4}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[25,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[68,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{72}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{98}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task5}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[79,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[86,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{99}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\multirow{-9}{*}{\texttt{puzzle-3x3}} & \texttt{\texttt{avg. (5 tasks)}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[19,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$ & \cellcolor{cpurple!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[48,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[82,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}\rightarrow\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{97}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\midrule
& \texttt{\texttt{task1}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{97}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[55,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[19,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[82,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{97}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[41,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[33,51]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[82,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[40,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}\rightarrow\overset{\phantom{0}\scaleto{[94,96]}{3pt}}{{\phantom{0}\color{qccolor}\mathbf{95}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[48,83]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[9,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[83,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[32,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}\rightarrow\overset{\phantom{0}\scaleto{[86,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{96}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task4}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[84,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[69,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}\rightarrow\overset{\phantom{0}\scaleto{[88,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{96}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[41,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}\rightarrow\overset{\phantom{0}\scaleto{[86,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[85,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}\rightarrow\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{97}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[87,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[74,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}\rightarrow\overset{\phantom{0}\scaleto{[84,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task5}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[78,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{82}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[18,32]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}\rightarrow\overset{\phantom{0}\scaleto{[73,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[12,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}\rightarrow\overset{\phantom{0}\scaleto{[78,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[34,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[14,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}\rightarrow\overset{\phantom{0}\scaleto{[91,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{95}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[38,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}\rightarrow\overset{\phantom{0}\scaleto{[74,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[90,96]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{92}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\multirow{-9}{*}{\texttt{scene}} & \texttt{\texttt{avg. (5 tasks)}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[93,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[39,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[55,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}\rightarrow\overset{\phantom{0}\scaleto{[93,98]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{95}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[17,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}\rightarrow\overset{\phantom{0}\scaleto{[64,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[81,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[79,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[54,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}\rightarrow\overset{\phantom{0}\scaleto{[84,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\midrule
& \texttt{\texttt{task1}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[50,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[22,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[52,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[79,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[36,42]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}\rightarrow\overset{\phantom{0}\scaleto{[92,98]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{95}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[24,45]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}\rightarrow\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{96}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[31,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[73,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[0,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[56,66]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[10,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}\rightarrow\overset{\phantom{0}\scaleto{[94,99]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{96}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[88,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[22,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[56,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[8,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}\rightarrow\overset{\phantom{0}\scaleto{[40,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{44}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{92}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task4}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,15]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[8,15]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[12,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}\rightarrow\overset{\phantom{0}\scaleto{[85,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[62,72]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{66}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task5}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{96}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[7,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}\rightarrow\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[5,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}\rightarrow\overset{\phantom{0}\scaleto{[93,99]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{96}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[32,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[68,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[10,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}\rightarrow\overset{\phantom{0}\scaleto{[72,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[92,96]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{94}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\multirow{-9}{*}{\texttt{cube-double}} & \texttt{\texttt{avg. (5 tasks)}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,99]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{99}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[23,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}\rightarrow\overset{\phantom{0}\scaleto{[75,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[7,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[76,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[32,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[64,71]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{98}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[12,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}\rightarrow\overset{\phantom{0}\scaleto{[54,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[88,92]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{90}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
\midrule
& \texttt{\texttt{task1}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{cpurple}\mathbf{100}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\scaleto{[78,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[13,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{19}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[8,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{qccolor}\mathbf{100}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\scaleto{[50,54]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{52}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[22,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{61}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{cpurple}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{qccolor}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[84,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{qccolor}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[82,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{ourcolor}\mathbf{2}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{98}}}$ \\
 & \texttt{\texttt{task3}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[29,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,14]}{3pt}}{\phantom{0}\phantom{0}{\color{qccolor}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[70,78]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{73}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,12]}{3pt}}{\phantom{0}\phantom{0}{\color{ourcolor}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{98}}}$ \\
 & \texttt{\texttt{task4}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[29,53]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[10,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{26}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[40,65]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{96}}}$ \\
 & \texttt{\texttt{task5}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[50,62]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{56}}}$ \\
\multirow{-9}{*}{\texttt{cube-triple}} & \texttt{\texttt{avg. (5 tasks)}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[33,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[16,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[46,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{53}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[61,66]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{64}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[10,16]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{13}}}\rightarrow\overset{\phantom{0}\scaleto{[86,94]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{90}}}$ \\
\midrule
& \texttt{\texttt{task1}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[2,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\scaleto{[23,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{28}}}\rightarrow\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{cpurple}\mathbf{97}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{98}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\scaleto{[6,27]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{99}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[86,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\scaleto{[36,52]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{40}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{cpurple}\mathbf{2}}}\rightarrow\overset{\phantom{0}\scaleto{[39,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{97}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{98}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[4,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[91,96]}{3pt}}{\phantom{0}{\color{qccolor}\mathbf{94}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}\rightarrow\overset{\phantom{0}\scaleto{[74,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,10]}{3pt}}{\phantom{0}\phantom{0}{\color{ourcolor}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{98}}}$ \\
 & \texttt{\texttt{task4}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{cpurple}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[18,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[91,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{qccolor}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[82,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourcolor}\mathbf{100}}}$ \\
 & \texttt{\texttt{task5}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[34,42]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{38}}}$ \\
\multirow{-9}{*}{\texttt{cube-quadruple-100M}} & \texttt{\texttt{avg. (5 tasks)}} & \cellcolor{cpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & \cellcolor{cpurple!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[36,37]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[76,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[72,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}$ & \cellcolor{qccolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}\rightarrow\overset{\phantom{0}\scaleto{[12,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$ & \cellcolor{ourcolor!10}$\overset{\phantom{0}\phantom{0}\scaleto{[8,10]}{3pt}}{\phantom{0}\phantom{0}{\color{ourcolor}\mathbf{9}}}\rightarrow\overset{\phantom{0}\scaleto{[84,92]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{88}}}$ \\
\midrule
\multirow{1}{*}{\texttt{overall}} & \texttt{\texttt{avg. (25 tasks)}} & \cellcolor{cpurple!15}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[65,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$ & \cellcolor{cpurple!15}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[12,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$ & \cellcolor{cpurple!15}$\overset{\phantom{0}\scaleto{[36,38]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}\rightarrow\overset{\phantom{0}\scaleto{[57,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{58}}}$ & \cellcolor{cpurple!15}$\overset{\phantom{0}\scaleto{[25,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}\rightarrow\overset{\phantom{0}\scaleto{[56,58]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}$ & \cellcolor{qccolor!15}$\overset{\phantom{0}\scaleto{[35,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[84,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}$ & \cellcolor{qccolor!15}$\overset{\phantom{0}\scaleto{[50,53]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}\rightarrow\overset{\phantom{0}\scaleto{[86,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}$ & \cellcolor{qccolor!15}$\overset{\phantom{0}\scaleto{[28,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}\rightarrow\overset{\phantom{0}\scaleto{[50,56]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}$ & \cellcolor{ourcolor!15}$\overset{\phantom{0}\scaleto{[58,68]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{62}}}\rightarrow\overset{\phantom{0}\scaleto{[92,98]}{3pt}}{\phantom{0}{\color{ourcolor}\mathbf{96}}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
 & \hourgr{Gr00t N1.6} & \hourfbc{+ Filtered BC} & \hourqc{+ QC} & \hourqc{+ DQC} & \hourgreen{+ AQC} \\
\midrule
\te{PnPBottleToCabinetClose}        & \cellgr{51.5} & \cellfbc{62.5} & \cellqc{64.0} & \cellqc{53.5} & \cellours{66.0} \\
\te{PnPCanToDrawerClose}            & \cellgr{13.0} & \cellfbc{64.5} & \cellqc{65.0} & \cellqc{42.5} & \cellours{68.5} \\
\te{PnPCupToDrawerClose}            & \cellgr{8.5}  & \cellfbc{56.0} & \cellqc{59.0} & \cellqc{54.5} & \cellours{64.0} \\
\te{PnPMilkToMicrowaveClose}        & \cellgr{14.0} & \cellfbc{35.5} & \cellqc{44.5} & \cellqc{21.0} & \cellours{56.0} \\
\te{PnPPotatoToMicrowaveClose}      & \cellgr{41.5} & \cellfbc{51.0} & \cellqc{54.5} & \cellqc{53.0} & \cellours{63.5} \\
\te{PnPWineToCabinetClose}          & \cellgr{16.5} & \cellfbc{34.0} & \cellqc{36.5} & \cellqc{31.0} & \cellours{43.5} \\
\te{PosttrainPnPNovelFromCuttingboardToBasketSplitA}        & \cellgr{58.0} & \cellfbc{60.5} & \cellqc{62.5} & \cellqc{55.0} & \cellours{64.0} \\
\te{PosttrainPnPNovelFromCuttingboardToCardboardboxSplitA}  & \cellgr{46.5} & \cellfbc{48.0} & \cellqc{50.5} & \cellqc{41.5} & \cellours{59.5} \\
\te{PosttrainPnPNovelFromCuttingboardToPanSplitA}           & \cellgr{68.5} & \cellfbc{62.0} & \cellqc{63.5} & \cellqc{54.0} & \cellours{68.5} \\
\te{PosttrainPnPNovelFromCuttingboardToPotSplitA}           & \cellgr{65.0} & \cellfbc{68.5} & \cellqc{70.0} & \cellqc{63.5} & \cellours{76.5} \\
\te{PosttrainPnPNovelFromCuttingboardToTieredbasketSplitA}  & \cellgr{46.5} & \cellfbc{57.5} & \cellqc{60.0} & \cellqc{49.5} & \cellours{63.5} \\
\te{PosttrainPnPNovelFromPlacematToBasketSplitA}            & \cellgr{58.5} & \cellfbc{54.0} & \cellqc{56.0} & \cellqc{48.5} & \cellours{60.5} \\
\te{PosttrainPnPNovelFromPlacematToBowlSplitA}              & \cellgr{57.5} & \cellfbc{59.0} & \cellqc{61.0} & \cellqc{52.0} & \cellours{67.0} \\
\te{PosttrainPnPNovelFromPlacematToPlateSplitA}             & \cellgr{63.0} & \cellfbc{60.5} & \cellqc{59.5} & \cellqc{52.5} & \cellours{71.0} \\
\te{PosttrainPnPNovelFromPlacematToTieredshelfSplitA}       & \cellgr{28.5} & \cellfbc{24.0} & \cellqc{26.0} & \cellqc{19.0} & \cellours{32.5} \\
\te{PosttrainPnPNovelFromPlateToBowlSplitA}                 & \cellgr{57.0} & \cellfbc{62.5} & \cellqc{64.5} & \cellqc{56.0} & \cellours{71.0} \\
\te{PosttrainPnPNovelFromPlateToCardboardboxSplitA}         & \cellgr{43.5} & \cellfbc{47.0} & \cellqc{48.5} & \cellqc{40.0} & \cellours{55.5} \\
\te{PosttrainPnPNovelFromPlateToPanSplitA}                  & \cellgr{51.0} & \cellfbc{56.5} & \cellqc{58.0} & \cellqc{50.0} & \cellours{60.5} \\
\te{PosttrainPnPNovelFromPlateToPlateSplitA}                & \cellgr{78.5} & \cellfbc{68.5} & \cellqc{70.5} & \cellqc{61.0} & \cellours{78.0} \\
\te{PosttrainPnPNovelFromTrayToCardboardboxSplitA}          & \cellgr{51.5} & \cellfbc{55.0} & \cellqc{57.0} & \cellqc{48.0} & \cellours{63.5} \\
\te{PosttrainPnPNovelFromTrayToPlateSplitA}                 & \cellgr{71.0} & \cellfbc{78.0} & \cellqc{80.5} & \cellqc{70.0} & \cellours{88.5} \\
\te{PosttrainPnPNovelFromTrayToPotSplitA}                   & \cellgr{64.5} & \cellfbc{65.5} & \cellqc{67.0} & \cellqc{58.5} & \cellours{68.5} \\
\te{PosttrainPnPNovelFromTrayToTieredbasketSplitA}          & \cellgr{57.0} & \cellfbc{60.0} & \cellqc{62.0} & \cellqc{53.0} & \cellours{63.5} \\
\te{PosttrainPnPNovelFromTrayToTieredshelfSplitA}           & \cellgr{31.5} & \cellfbc{29.0} & \cellqc{31.0} & \cellqc{24.0} & \cellours{42.5} \\
\midrule
\textbf{Average} & \cellgr{\textbf{47.6}} & \cellfbc{\textbf{54.9}} & \cellqc{\textbf{55.5}} & \cellqc{\textbf{46.1}} & \cellours{\textbf{63.2}} \\
\bottomrule
\end{tabular}
